Draft-and-Prune: Improving the Reliability of Auto-formalization for Logical Reasoning

Auto-formalization (AF) translates natural-language reasoning problems into solver-executable programs, enabling symbolic solvers to perform sound logical deduction. In practice, however, AF pipelines are currently brittle: programs may fail to execute, or execute but encode incorrect semantics. While prior work largely mitigates syntactic failures via repairs based on solver feedback, reducing semantics failures remains a major bottleneck. We propose Draft-and-Prune (D&P), an inference-time framework that improves AF-based logical reasoning via diversity and verification. D&P first drafts multiple natural-language plans and conditions program generation on them. It further prunes executable but contradictory or ambiguous formalizations, and aggregates predictions from surviving paths via majority voting. Across four representative benchmarks (AR-LSAT, ProofWriter, PrOntoQA, LogicalDeduction), D&P substantially strengthens AF-based reasoning without extra supervision. On AR-LSAT, in the AF-only setting, D&P achieves 78.43% accuracy with GPT-4 and 78.00% accuracy with GPT-4o, significantly outperforming the strongest AF baselines MAD-LOGIC and CLOVER. D&P then attains near-ceiling performance on the other benchmarks, including 100% on PrOntoQA and LogicalDeduction.

==> manuscript/case-lsat-z3py-ambiguity.tex <==
% \begin{tcolorbox}[colback=white, colframe=black, boxrule=0.5pt, width=\linewidth]
\begin{tcolorbox}[
    colback=white,      % 背景色
    colframe=red,     % 边框色
    % arc=5pt,            % 边框直角
    boxrule=1pt,      % 边框粗细
    width=\linewidth,   % 宽度
    center,             % 居中
    left=0mm,           % 左边距
    right=0mm,          % 右边距
    top=0mm,            % 上边距
    bottom=0mm,         % 下边距
    % height=6cm, 
    % valign=center,
]
\lstset{
  commentstyle=\color{gray}
}
\scriptsize
{\color{red}Ambiguous Formulation:}
\begin{lstlisting}[basicstyle=\ttfamily\tiny, frame=none, language=Python]
# only specifies there should be 2 reports each day
for d in range(len(days)):
    s.add(Sum([If(rep[i][d][s], 1, 0) for i in range(len(students)) for s in range(len(slots))]) == 2)
# forgets to constrain that each student reports exactly
# once, and produces a vague formulation.
\end{lstlisting}
Output: [A, B, D, E] (Non-uniqueness, should be pruned)
\end{tcolorbox}

==> manuscript/case-lsat-z3py-contradiction.tex <==
% \begin{tcolorbox}[colback=white, colframe=black, boxrule=0.5pt, width=\linewidth]
\begin{tcolorbox}[
    colback=white,      % 背景色
    colframe=red,     % 边框色
    % arc=5pt,            % 边框直角
    boxrule=1pt,      % 边框粗细
    width=\linewidth,   % 宽度
    center,             % 居中
    left=0mm,           % 左边距
    right=0mm,          % 右边距
    top=0mm,            % 上边距
    bottom=0mm,         % 下边距
    % height=6cm, 
    % valign=center,
]
\lstset{
  commentstyle=\color{gray}
}
\scriptsize
{\color{red}Contradictory Formulation:}
\begin{lstlisting}[basicstyle=\ttfamily\tiny, frame=none, language=Python]
# Formulate "Kyle and Lenore do not report"
s.add(days["Kyle"] == 0)
s.add(days["Lenore"] == 0)
# Formulate predicates: each student reports exactly once
# But forgot to exclude Kyle and Lenore here
for student in students:
    s.add(days[student] >= 1, days[student] <= 3)
    s.add(sessions[student] >= 0, sessions[student] <= 1)
\end{lstlisting}
Output: [] (Non-existence, should be pruned)
\end{tcolorbox}

==> manuscript/case-lsat-z3py-correct.tex <==
% \begin{tcolorbox}[colback=white, colframe=black, boxrule=0.5pt, width=\linewidth]
\begin{tcolorbox}[
    colback=white,      % 背景色
    colframe=ForestGreen,     % 边框色
    % arc=5pt,            % 边框直角
    boxrule=1pt,      % 边框粗细
    width=\linewidth,   % 宽度
    center,             % 居中
    left=0mm,           % 左边距
    right=0mm,          % 右边距
    top=0mm,            % 上边距
    bottom=0mm,         % 下边距
    % height=6cm, 
    % valign=center,
]
\lstset{
  commentstyle=\color{gray}
}
\scriptsize
{\color{ForestGreen}Correct formulation:}
\begin{lstlisting}[basicstyle=\ttfamily\tiny, frame=none, language=Python]
# Olivia and Robert cannot give afternoon reports
for student in ["Olivia", "Robert"]:
    for i in [2, 4, 6]:
        s.add(slot_map[f"{student}_{i}"] == False)
# Nina's condition affecting Helen and Irving
for i, next_day in [(1, 3), (3, 5)]:
    s.add(Implies(slot_map[f"Nina_{i}"],
            And(slot_map[f"Helen_{next_day}"],
                slot_map[f"Irving_{next_day}"])))
... # omit other codes for brevity
\end{lstlisting}
Output: [D]
\end{tcolorbox}
